Fast and Flexible Successive-Cancellation List Decoders for Polar Codes

Polar codes have gained significant amount of attention during the past few years and have been selected as a coding scheme for the next generation of mobile broadband standard. Among decoding schemes, successive-cancellation list (SCL) decoding provides a reasonable trade-off between the error-correction performance and hardware implementation complexity when used to decode polar codes, at the cost of limited throughput. The simplified SCL (SSCL) and its extension SSCL-SPC increase the speed of decoding by removing redundant calculations when encountering particular information and frozen bit patterns (rate one and single parity check codes), while keeping the error-correction performance unaltered. In this paper, we improve SSCL and SSCL-SPC by proving that the list size imposes a specific number of bit estimations required to decode rate one and single parity check codes. Thus, the number of estimations can be limited while guaranteeing exactly the same error-correction performance as if all bits of the code were estimated. We call the new decoding algorithms Fast-SSCL and Fast-SSCL-SPC. Moreover, we show that the number of bit estimations in a practical application can be tuned to achieve desirable speed, while keeping the error-correction performance almost unchanged. Hardware architectures implementing both algorithms are then described and implemented: it is shown that our design can achieve 1.86 Gb/s throughput, higher than the best state-of-the-art decoders.

==> figures/AreaLatencyL2.tikz <==
\begin{tikzpicture}[scale=1]
\scriptsize
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    xlabel={Latency [$\upmu$s]},
    ylabel={Area [mm$^2$]},
    xmode=log,
    ymode=log,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=2,
    nodes near coords,
	only marks,
	point meta=explicit symbolic,
	visualization depends on={value \thisrow{anchor}\as\myanchor},
	every node near coord/.append style={anchor=\myanchor}
]
table [meta=label] {
x y label anchor
0.55 1.048 {This work} south
0.57 1.03 \cite{lin_SCL} north
0.83 0.68 \cite{hashemi_SSCL_TCASI} south
};
\addlegendentry{\normalsize $L=2$}

\addplot[
    color=blue,
    mark=triangle,
    thick,
    mark size=2,
    nodes near coords,
	only marks,
	point meta=explicit symbolic,
	visualization depends on={value \thisrow{anchor}\as\myanchor},
	every node near coord/.append style={anchor=\myanchor}
]
table [meta=label] {
x y label anchor
0.64 1.822 {This work} north
1.10 0.62 \cite{yuan_multibit_LLR} south
1.86 0.73 \cite{xiong_symbol} south
0.66 2.00 \cite{lin_SCL} south
0.69 0.99 \cite{xiong_multimode} north
0.89 1.22 \cite{hashemi_SSCL_TCASI} south
};
\addlegendentry{\normalsize $L=4$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=2,
    nodes near coords,
	only marks,
	point meta=explicit symbolic,
	visualization depends on={value \thisrow{anchor}\as\myanchor},
	every node near coord/.append style={anchor=\myanchor}
]
table [meta=label] {
x y label anchor
0.85 3.975 {This work} south
1.19 3.11 \cite{hashemi_SSCL_TCASI} south
};
\addlegendentry{\normalsize $L=8$}

\end{axis}
\end{tikzpicture}


==> figures/CRCArch.tikz <==
\begin{tikzpicture}[scale=0.98, thick]
\footnotesize
\draw (0,0) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=64$};

\draw (0,-.75) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=63$};

\draw (0,-1.5) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=32$};

\draw (0,-2.25) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=31$};

\draw (0,-3) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=16$};

\draw (0,-3.75) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=15$};

\draw (0,-4.5) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=8$};

\draw (0,-5.25) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=7$};

\draw (0,-6) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=4$};

\draw (0,-6.75) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=3$};

\draw (0,-7.5) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=2$};

\draw (0,-8.25) rectangle ++(1.5,.5) node [pos=.5,align=center] {$N_{\text{CRC}}=1$};


\draw (4,-3.75) -- ++(0,1.75) -- ++(1,-.5) -- ++(0,-2.25) -- ++(-1,-.5) -- ++(0,1.5);


\draw (1.5,.25) -- ++(2,0) -- ++(0,-2.5) -- ++(.5,0);

\draw (1.5,-.5) -- ++(1.75,0) -- ++(0,-2) -- ++(.75,0);

\draw (1.5,-1.25) -- ++(1.5,0) -- ++(0,-1.5) -- ++(1,0);

\draw (1.5,-2) -- ++(1.25,0) -- ++(0,-1) -- ++(1.25,0);

\draw (1.5,-2.75) -- ++(1,0) -- ++(0,-.5) -- ++(1.5,0);

\draw (1.5,-3.5) -- ++(.75,0) -- ++(0,0) -- ++(1.75,0);

\draw (1.5,-4.25) -- ++(1,0) -- ++(0,.5) -- ++(1.5,0);

\draw (1.5,-5) -- ++(1.25,0) -- ++(0,1) -- ++(1.25,0);

\draw (1.5,-5.75) -- ++(1.5,0) -- ++(0,1.5) -- ++(1,0);

\draw (1.5,-6.5) -- ++(1.75,0) -- ++(0,2) -- ++(0.75,0);

\draw (1.5,-7.25) -- ++(2,0) -- ++(0,2.5) -- ++(.5,0);

\draw (1.5,-8) -- ++(2.25,0) -- ++(0,3) -- ++(.25,0);

\draw (-1,-8.5) -- ++(1.75,0) -- ++(0,.25);


\draw [dashed] (-.75,-8.75) rectangle ++(6,9.5);


\draw (-.5,-8) -- ++(.5,0);

\draw (-.5,-3.5) -- ++(0,3.75);
\draw (-.5,-3.5) -- ++(0,-4.5);

\draw (-.5,.25) -- ++(.5,0);
\draw (-.5,-.5) -- ++(.5,0);
\draw (-.5,-1.25) -- ++(.5,0);
\draw (-.5,-2) -- ++(.5,0);
\draw (-.5,-2.75) -- ++(.5,0);
\draw (-1,-3.5) -- ++(1,0);
\draw (-.5,-4.25) -- ++(.5,0);
\draw (-.5,-5) -- ++(.5,0);
\draw (-.5,-5.75) -- ++(.5,0);
\draw (-.5,-6.5) -- ++(.5,0);
\draw (-.5,-7.25) -- ++(.5,0);

\node at (-1.75,-8.25) {Estimated};
\node at (-1.75,-8.65) {bit};


\draw (5,-3.75) -- ++(.5,0);

\node at (-1.75,-3.5) {Remainder};

\draw (-1,1) -- ++(5.5,0) -- ++(0,-3.25);

\node at (-1.75,1.25) {Node Type};
\node at (-1.75,.75) {Node Size};

\end{tikzpicture}


==> figures/MemoryArch.tikz <==
\begin{tikzpicture}[scale=0.95, thick]

\draw (.5,.5) rectangle ++(1.5,1.5);

\draw [fill=white] (0,0) rectangle ++(1.5,1.5) node [pos=.5,align=center] {High \\ Stage \\ Memory};

\node at (1.75,1) {\reflectbox{$\ddots$}};

\draw [<->] (1.6,-.1) -- ++(.5,.5) node [midway, below, sloped] {$L$};

\draw [<->] (0,-.2) -- ++(1.5,0) node [midway, below, sloped] {$Q_{\text{LLR}}\times P$};

\draw [<->] (-.2,0) --  ++(0,1.5) node [midway, above, sloped] {$N/P-2$};


\draw (4,.5) rectangle ++(1.5,1.5);

\draw [fill=white] (3.5,0) rectangle ++(1.5,1.5) node [pos=.5,align=center] {Low \\ Stage \\ Memory};

\node at (5.25,1) {\reflectbox{$\ddots$}};

\draw [<->] (5.1,-.1) -- ++(.5,.5) node [midway, below, sloped] {$L$};

\draw [<->] (3.5,-.2) -- ++(1.5,0) node [midway, below, sloped] {$Q_{\text{LLR}}$};

\draw [<->] (3.3,0) --  ++(0,1.5) node [midway, above, sloped] {$2P-2$};



\draw [fill=white] (6.5,0) rectangle ++(1.5,1.5) node [pos=.5,align=center] {Channel \\ Memory};

\draw [<->] (6.5,-.2) -- ++(1.5,0) node [midway, below, sloped] {$Q_{\text{LLR}}$};

\draw [<->] (6.3,0) --  ++(0,1.5) node [midway, above, sloped] {$N$};


\draw [dashed] (-1,-.75) rectangle ++(9.3,3);
\node at (7,2) {LLR Memories};


\draw (.25,-2.75) rectangle ++(1.5,1.5);

\draw [fill=white] (-0.25,-3.25) rectangle ++(1.5,1.5) node [pos=.5,align=center] {Path \\ Memory};

\node at (1.5,-2.25) {\reflectbox{$\ddots$}};

\draw [<->] (1.35,-3.35) -- ++(.5,.5) node [midway, below, sloped] {$L$};

\draw [<->] (-.25,-3.45) -- ++(1.5,0) node [midway, below, sloped] {$1$};

\draw [<->] (-.45,-3.25) --  ++(0,1.5) node [midway, above, sloped] {$N$};

\draw [dashed] (-1,-4) rectangle ++(3.20,3);


\draw (3.5,-2.75) rectangle ++(1.5,1.5);

\draw [fill=white] (3,-3.25) rectangle ++(1.5,1.5) node [pos=.5,align=center] {$\beta$ \\ Memory};

\node at (4.75,-2.25) {\reflectbox{$\ddots$}};

\draw [<->] (4.6,-3.35) -- ++(.5,.5) node [midway, below, sloped] {$L$};

\draw [<->] (3,-3.45) -- ++(1.5,0) node [midway, below, sloped] {$1$};

\draw [<->] (2.8,-3.25) --  ++(0,1.5) node [midway, above, sloped] {$N-1$};

\draw [dashed] (2.25,-4) rectangle ++(3.2,3);


\draw (6.65,-2.75) rectangle ++(1.35,1);

\draw [fill=white] (6.15,-3.25) rectangle ++(1.35,1) node [pos=.5,align=center] {$\PM$ \\ Memory};

\node at (7.75,-2.5) {\reflectbox{$\ddots$}};

\draw [<->] (7.60,-3.35) -- ++(.5,.5) node [midway, below, sloped] {$L$};

\draw [<->] (6.15,-3.45) -- ++(1.35,0) node [midway, below, sloped] {$Q_{\PM}$};

\draw [<->] (5.95,-3.25) --  ++(0,1) node [midway, above, sloped] {$1$};

\draw [dashed] (5.5,-4) rectangle ++(2.8,3);

\end{tikzpicture}


==> figures/PEArch.tikz <==
\begin{tikzpicture}[scale=1, thick]

\draw (1,.5) rectangle (2,1.5) node [pos=.5,align=center] {$\alpha_{i}^{\text{l}}$};

\draw (1,-.5) rectangle (2,-1.5) node [pos=.5,align=center] {$\alpha_{i}^{\text{r}}$};

\draw (3,.5) -- (3.5,.25) -- (3.5,-.25) -- (3,-.5) -- (3,.5);

\draw (2,1) -- (2.5,1) -- (2.5,.25) -- (3,.25);
\draw (2,-1) -- (2.5,-1) -- (2.5,-.25) -- (3,-.25);

\fill (.75,1.25) circle (.05);
\draw (.75,1.25) -- (.75,-.75) -- (1,-.75);

\fill (.5,-1.25) circle (.05);
\draw (.5,-1.25) -- (.5,.75) -- (1,.75);

\draw [dashed] (.25,-1.75) rectangle (3.75,1.75);

\draw (0,2) -- (3.25,2) -- (3.25,.375);
\node at (-.35,2) {$i_s$};

\draw (0,1.25) -- (1,1.25);
\node at (-.25,1.25) {$\alpha_i$};

\draw (0,-1.25) -- (1,-1.25);
\node at (-.5,-1.25) {$\alpha_{i+\frac{N_s}{2}}$};

\draw (3.5,0) -- (4,0);
\node at (4.5,0) {$\alpha_i^{\text{out}}$};

\end{tikzpicture}


==> figures/PathMemMod.tikz <==
\begin{tikzpicture}[scale=.8, thick]
\footnotesize

% \draw (0,0) rectangle ++(1.25,.5) node [pos=.5,align=center] {$N_v=64$};

\draw (3,-2) rectangle ++(3,-4) node [pos=.5,align=center] {Path \\ Memory}; 
\draw (2,-1) -- ++(2.5,0) -- ++(0,-1);
\draw (2,-7) -- ++(2,0) -- ++(0,1);
\node at (3, -7.4) {Address};
\node at (3, -.6) {Data in};
\draw (5,-8.5) -- ++(0,2.5);
\node at (5, -9) {Write Enable};

\node at (-1.7,-4.1) [align=right]{Node Type};
\draw (-.7,-4.1) -- (1,-4.1);
\draw (1,-3.65) -- ++(0,-0.965);

%%%%%%%%%First MUX

\draw (0,0.65) -- ++(2,-.5) -- ++(0,-3.55) -- ++(-2,-.5) -- ++(0,4.55);
\node at (0.6,-0.1) [align=left]{RATE0};
\node at (0.76,-0.45)[align=left]{RATE1-1};
\node at (0.76,-0.80)[align=left]{RATE1-2};
\node at (0.51,-1.15)[align=left]{REP1};
\node at (0.51,-1.50)[align=left]{REP2};
\node at (0.51,-1.85)[align=left]{SPC1};
\node at (0.62,-2.20)[align=left]{SPC2-1};
\node at (0.62,-2.55)[align=left]{SPC2-2};
\node at (0.48,-2.90)[align=left]{SPC3};
\node at (0.55,-3.25)[align=left]{LEAF};

\draw (-.5,-.1) -- ++(.5,0);
\draw (-.5,-.45) -- ++(.5,0);
\draw (-.5,-.8) -- ++(.5,0);
\draw (-.5,-1.15) -- ++(.5,0);
\draw (-.5,-1.5) -- ++(.5,0);
\draw (-.5,-1.85) -- ++(.5,0);
\draw (-.5,-2.20) -- ++(.5,0);
\draw (-.5,-2.55) -- ++(.5,0);
\draw (-.5,-2.9) -- ++(.5,0);
\draw (-.5,-3.25) -- ++(.5,0);

\node at (-.7,-0.1) [align=right]{$0$};
\node at (-.7,-0.45)[align=right]{$\hat{u}$};
\node at (-1.1,-0.80)[align=right]{$\sgn(\alpha)$};
\node at (-.7,-1.15)[align=right]{$0$};
\node at (-.7,-1.50)[align=right]{$\hat{u}$};
\node at (-.7,-1.85)[align=right]{$0$};
\node at (-.7,-2.20)[align=right]{$\hat{u}$};
\node at (-1.1,-2.55)[align=right]{$\sgn(\alpha)$};
\node at (-1,-2.90)[align=right]{$\beta_{i_{\min}}$};
\node at (-.7,-3.25)[align=right]{$\hat{u}$};

%%%%Second MUX

\draw (0,-4.35) -- ++(2,-.5) -- ++(0,-3.55) -- ++(-2,-.5) -- ++(0,4.55);
\node at (0.6,-5.1) [align=left]{RATE0};
\node at (0.76,-5.45)[align=left]{RATE1-1};
\node at (0.76,-5.80)[align=left]{RATE1-2};
\node at (0.51,-6.15)[align=left]{REP1};
\node at (0.51,-6.50)[align=left]{REP2};
\node at (0.51,-6.85)[align=left]{SPC1};
\node at (0.62,-7.20)[align=left]{SPC2-1};
\node at (0.62,-7.55)[align=left]{SPC2-2};
\node at (0.48,-7.90)[align=left]{SPC3};
\node at (0.55,-8.25)[align=left]{LEAF};

\draw (-.5,-5.1) -- ++(.5,0);
\draw (-.5,-5.45) -- ++(.5,0);
\draw (-.5,-5.8) -- ++(.5,0);
\draw (-.5,-6.15) -- ++(.5,0);
\draw (-.5,-6.5) -- ++(.5,0);
\draw (-.5,-6.85) -- ++(.5,0);
\draw (-.5,-7.20) -- ++(.5,0);
\draw (-.5,-7.55) -- ++(.5,0);
\draw (-.5,-7.9) -- ++(.5,0);
\draw (-.5,-8.25) -- ++(.5,0);

\node at (-1.3,-5.1) [align=right]{$i\rightarrow i+2^s$};
\node at (-.7,-5.45)[align=right]{$i$};
\node at (-1.96,-5.80)[align=right]{$i\rightarrow i+2^s-S_\text{Rate-1}$};
\node at (-1.60,-6.15)[align=right]{$i\rightarrow i+2^s-1$};
\node at (-.7,-6.50)[align=right]{$i$};
\node at (-.7,-6.85)[align=right]{$i$};
\node at (-.7,-7.20)[align=right]{$i$};
\node at (-2.16,-7.55)[align=right]{$i\rightarrow i+2^s-S_\text{SPC}-1$};
\node at (-.9,-7.90)[align=right]{$i_{\min}$};
\node at (-.7,-8.25)[align=right]{$i$};

\end{tikzpicture}


==> figures/ber1kL128_1024_860.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={BER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    width=0.5\columnwidth, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.134853
3.5 0.0105408
4 0.000164701
4.5 5.55019e-07
5 4.20463e-09
};
%\addlegendentry{\cite{hashemi_SSCL}}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
3 0.134756
3.5 0.0117945
4 0.000122962
4.5 1.83733e-06
5 6.06804e-08
};
%\addlegendentry{\cite{sarkis_list}}

\end{axis}
\end{tikzpicture}


==> figures/ber1kL2.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={BER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    width=0.5\columnwidth, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.22745
1.5 0.0772369
2 0.0142947
2.5 0.00177637
3 0.000267029
%3.5 2.4609e-5
};
%\addlegendentry{$S_{\text{Rate-1}}=0$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.209865
1.5 0.0565697
2 0.00692422
2.5 0.000408045
3 1.83916e-5
};
%\addlegendentry{$S_{\text{Rate-1}}=1$}

\end{axis}
\end{tikzpicture}


==> figures/ber1kL4.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={BER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    width=0.5\columnwidth, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.196899
1.5 0.0609734
2 0.0121152
2.5 0.00233047
3 0.000221175
%3.5 3.33584e-5
};
%\addlegendentry{$S_{\text{Rate-1}}=0$}

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
1 0.144138
1.5 0.0259607
2 0.00160371
2.5 6.71203e-5
3 1.6469e-6
%3.5 3.44034e-8
};
%\addlegendentry{$S_{\text{Rate-1}}=1$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.143448
1.5 0.0261775
2 0.00193379
2.5 6.35634e-5
3 1.54383e-6
%3.5 4.18763e-8
};
%\addlegendentry{$S_{\text{Rate-1}}=3$}

\end{axis}
\end{tikzpicture}


==> figures/ber1kL4SPC.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={BER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    width=0.5\columnwidth, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
1 0.154334
1.5 0.0306801
2 0.00306445
2.5 0.000171174
3 7.60156e-6
};
%\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=2$}

\addplot[
    color=cyan,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.148879
1.5 0.0266078
2 0.0020002
2.5 7.0369e-5
3 2.52362e-6
};
%\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=3$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.148292
1.5 0.0266793
2 0.0016998
2.5 6.28641e-5
3 2.3827e-6
};
%\addlegendentry{$S_\text{Rate-1}=3$, $S_\text{SPC}=4$}

\end{axis}
\end{tikzpicture}


==> figures/ber1kL8.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={BER}, ylabel style={yshift=-0.75em},%
    grid=both, ymax=4e-1, ymin=7e-8,
    ymajorgrids=true,
    xmajorgrids=true,
    width=0.5\columnwidth, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.179111
1.5 0.0569701
2 0.0122391
2.5 0.00241387
3 0.000301407
};
%\addlegendentry{$S_{\text{Rate-1}}=0$}

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
1 0.107693
1.5 0.0133318
2 0.000483084
2.5 1.54004e-5
3 3.19046e-7
};
%\addlegendentry{$S_{\text{Rate-1}}=1$}

\addplot[
    color=cyan,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.106716
1.5 0.0129973
2 0.000580428
2.5 8.50715e-6
3 1.85694e-7
};
%\addlegendentry{$S_{\text{Rate-1}}=2$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.10661
1.5 0.0131807
2 0.000634195
2.5 1.02199e-5
3 2.45326e-7
};
%\addlegendentry{$S_{\text{Rate-1}}=7$}

\end{axis}
\end{tikzpicture}


==> figures/ber1kL8SPC.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={BER}, ylabel style={yshift=-0.75em},%
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    width=0.5\columnwidth, height=7.0cm,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
1 0.12364
1.5 0.0220021
2 0.00180195
2.5 0.000109904
3 4.79841e-6
};
%\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=2$}

\addplot[
    color=cyan,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.109228
1.5 0.0140721
2 0.00102051
2.5 2.50462e-5
3 8.24014e-7
};
%\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=3$}

\addplot[
    color=gray,
    mark=asterisk,
    thick,
    mark size=3,
]
table {
1 0.110801
1.5 0.0152021
2 0.00075
2.5 2.06168e-5
3 5.37976e-7
};
%\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=4$}

\addplot[
    color=green,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1 0.122157
1.5 0.0211902
2 0.00177383
2.5 0.000130468
3 6.05049e-6
};
%\addlegendentry{$S_\text{Rate-1}=2$, $S_\text{SPC}=2$}

\addplot[
    color=brown,
    mark=x,
    thick,
    mark size=3,
]
table {
1 0.108785
1.5 0.0139453
2 0.000978906
2.5 2.55277e-5
3 7.58157e-7
};
%\addlegendentry{$S_\text{Rate-1}=2$, $S_\text{SPC}=3$}

\addplot[
    color=purple,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.107219
1.5 0.0145793
2 0.000623626
2.5 1.2861e-5
3 2.01595e-7
};
%\addlegendentry{$S_\text{Rate-1}=2$, $S_\text{SPC}=4$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.106937
1.5 0.0128893
2 0.000677095
2.5 1.25533e-5
3 2.7321e-7
};
%\addlegendentry{$S_\text{Rate-1}=7$, $S_\text{SPC}=8$}

\end{axis}
\end{tikzpicture}


==> figures/decArch.tikz <==
\begin{tikzpicture}[scale=1, thick]

\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

\draw (-1.5,-.75) rectangle (1.5,.25) node [pos=.5,align=center] {$\PM$ Computation \\ and Sorting};

\draw [->] (-.5,.25) -- (-.5,1.1) -- (1,1.1);
\draw [->] (1,.9) -- (.5,.9) -- (.5,.25);

\draw (1,.75) rectangle (3,1.25) node [pos=.5,align=center] {Controller};

\draw [->] (3,1.1) -- (3.75,1.1);
\draw [->] (3.75,.9) -- (3,.9);

\draw (3.75,.75) rectangle (5.75,1.25) node [pos=.5,align=center] {CRC Unit};


\node at (4.75,-.5) {SC Decoders};

\draw (3.5,-.75) rectangle (6,-2.75) node [pos=.5,align=center] {$\cdots$};

\draw [fill=lightgray] (3.6,-.85) rectangle (4.3,-2.65) node [pos=.5,align=center] {\rvdots};

\draw [fill=white] (3.7,-.95) rectangle (4.2,-1.35) node [pos=.5,align=center] {PE};

\draw [fill=white] (3.7,-2.55) rectangle (4.2,-2.15) node [pos=.5,align=center] {PE};


\draw [fill=lightgray] (5.2,-.85) rectangle (5.9,-2.65) node [pos=.5,align=center] {\rvdots};

\draw [fill=white] (5.3,-.95) rectangle (5.8,-1.35) node [pos=.5,align=center] {PE};

\draw [fill=white] (5.3,-2.55) rectangle (5.8,-2.15) node [pos=.5,align=center] {PE};

\node at (3.95,-3) {$1$};
\node at (4.75,-3) {$\cdots$};
\node at (5.55,-3) {$L$};

\node at (6.25,-1.15) {$1$};
\node at (6.25,-1.75) {\rvdots};
\node at (6.25,-2.35) {$P$};

\draw (1,-1.25) rectangle (3,-2.25) node [pos=.5,align=center] {Memories};

\draw [->] (3,-1.5) -- (3.5,-1.5);
\draw [->] (3.5,-2) -- (3,-2);

\draw [->] (.5,-.75) -- (.5,-1.5) -- (1,-1.5);
\draw [->] (1,-2) -- (-.5,-2) -- (-.5,-.75);

\draw [->] (1.75,.75) -- (1.75,-1.25);
\draw [->] (2.25,-1.25) -- (2.25,.75);

\draw [dashed] (-1.75,-3.25) rectangle (6.5,1.5);

\node at (2,2) {Node Sequence};
\draw [->] (2,1.75) -- (2,1.25);

\node at (2,-3.75) {Channel LLRs};
\draw [->] (2,-3.5) -- (2,-2.25);

\end{tikzpicture}


==> figures/fer1kL128_1024_860.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend1kL128_1024_860,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.3681
3.5 0.0337
4 0.000639125
4.5 3.71452e-06
5 4.05754e-08
};
\addlegendentry{\cite{hashemi_SSCL}}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
3 0.37
3.5 0.0379
4 0.000550594
4.5 2.60017e-05
5 1.13644e-06
};
\addlegendentry{\cite{sarkis_list}}

\end{axis}
\end{tikzpicture}


==> figures/fer1kL2.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend1kL2,
    legend columns=4,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.712
1.5 0.3336
2 0.0896
2.5 0.0177
3 0.0031002
%3.5 0.000367985
};
\addlegendentry{$S_{\text{Rate-1}}=0$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.6327
1.5 0.217
2 0.0337
2.5 0.00274605
3 0.000185364
};
\addlegendentry{$S_{\text{Rate-1}}=1$}

\end{axis}
\end{tikzpicture}


==> figures/fer1kL4.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend1kL4,
    legend columns=4,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.6645
1.5 0.293
2 0.0792
2.5 0.0188
3 0.00257719
%3.5 0.000374714
};
\addlegendentry{$S_{\text{Rate-1}}=0$}

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
1 0.4544
1.5 0.1026
2 0.0088
2.5 0.000422597
3 1.58083e-5
%3.5 3.24149e-7
};
\addlegendentry{$S_{\text{Rate-1}}=1$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.4557
1.5 0.1027
2 0.0096
2.5 0.000421998
3 1.87398e-5
%3.5 5.06073e-7
};
\addlegendentry{$S_{\text{Rate-1}}=3$}

\end{axis}
\end{tikzpicture}


==> figures/fer1kL4SPC.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend1kL4SPC,
    legend columns=2,
]

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
1 0.4853
1.5 0.1231
2 0.0154
2.5 0.00120552
3 6.04536e-5
};
\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=2$}

\addplot[
    color=cyan,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.4712
1.5 0.1037
2 0.0104
2.5 0.000512211
3 2.18925e-5
};
\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=3$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.4683
1.5 0.1024
2 0.0083
2.5 0.000412964
3 2.23925e-5
};
\addlegendentry{$S_\text{Rate-1}=3$, $S_\text{SPC}=4$}

\end{axis}
\end{tikzpicture}


==> figures/fer1kL8.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend1kL8,
    legend columns=2,
]

\addplot[
    color=black,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.6342
1.5 0.2824
2 0.0818
2.5 0.0197
3 0.00314426
};
\addlegendentry{$S_{\text{Rate-1}}=0$}

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
1 0.3454
1.5 0.0551
2 0.0028767
2.5 0.000128546
3 3.87097e-6
};
\addlegendentry{$S_{\text{Rate-1}}=1$}

\addplot[
    color=cyan,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.3416
1.5 0.0523
2 0.0032204
2.5 6.51655e-5
3 1.71891e-6
};
\addlegendentry{$S_{\text{Rate-1}}=2$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.3425
1.5 0.051
2 0.00298116
2.5 7.55499e-5
3 2.17841e-6
};
\addlegendentry{$S_{\text{Rate-1}}=7$}

\end{axis}
\end{tikzpicture}


==> figures/fer1kL8SPC.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-legend1kL8SPC,
    legend columns=2,
]

\addplot[
    color=red,
    mark=star,
    thick,
    mark size=3,
]
table {
1 0.4039
1.5 0.0934
2 0.0093
2.5 0.000855183
3 4.653e-5
};
\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=2$}

\addplot[
    color=cyan,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1 0.3536
1.5 0.0587
2 0.0053
2.5 0.000224033
3 9.54946e-6
};
\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=3$}

\addplot[
    color=gray,
    mark=asterisk,
    thick,
    mark size=3,
]
table {
1 0.3543
1.5 0.0605
2 0.0051
2.5 0.000163555
3 5.49349e-6
};
\addlegendentry{$S_\text{Rate-1}=1$, $S_\text{SPC}=4$}

\addplot[
    color=green,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1 0.3945
1.5 0.0865
2 0.0095
2.5 0.000942436
3 4.90632e-5
};
\addlegendentry{$S_\text{Rate-1}=2$, $S_\text{SPC}=2$}

\addplot[
    color=brown,
    mark=x,
    thick,
    mark size=3,
]
table {
1 0.3482
1.5 0.0548
2 0.005
2.5 0.000165278
3 7.78845e-6
};
\addlegendentry{$S_\text{Rate-1}=2$, $S_\text{SPC}=3$}

\addplot[
    color=purple,
    mark=square,
    thick,
    mark size=3,
]
table {
1 0.3419
1.5 0.0579
2 0.00324423
2.5 0.000100624
3 2.44589e-6
};
\addlegendentry{$S_\text{Rate-1}=2$, $S_\text{SPC}=4$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1 0.338
1.5 0.0525
2 0.00383318
2.5 0.000102182
3 2.95486e-6
};
\addlegendentry{$S_\text{Rate-1}=7$, $S_\text{SPC}=8$}

\end{axis}
\end{tikzpicture}


==> figures/sc-dec.tikz <==
\begin{tikzpicture}[scale=2, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \draw (0,0) circle [radius=.05];
  
  \draw (-.05,0) -- (.05,0);
  \draw (0,-.05) -- (0,.05);

  \draw (-1.05,-.55) \Triangle{.05};
  \draw (1,-.5) \Square{.05};
%  \draw [gray, very thick] (-1,-.5) circle [radius=.05];
%  \fill [gray, very thick] (1,-.5) circle [radius=.05];

  \draw (-1.5,-1) circle [radius=.05];
  \draw (-.55,-1.05) \Triangle{.05};
  \draw (.5,-1) \Square{.05};
%  \draw [gray, very thick] (-.5,-1) circle [radius=.05];
%  \fill [gray, very thick] (.5,-1) circle [radius=.05];
  \fill (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \fill (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \fill (.75,-1.5) circle [radius=.05];
  \fill (1.25,-1.5) circle [radius=.05];
  \fill (1.75,-1.5) circle [radius=.05];

  \node at (-1.75,-1.7) {$\hat{u}_0$};
  \node at (-1.25,-1.7) {$\hat{u}_1$};
  \node at (-.75,-1.7) {$\hat{u}_2$};
  \node at (-.25,-1.7) {$\hat{u}_3$};
  \node at (.25,-1.7) {$\hat{u}_4$};
  \node at (.75,-1.7) {$\hat{u}_5$};
  \node at (1.25,-1.7) {$\hat{u}_6$};
  \node at (1.75,-1.7) {$\hat{u}_7$};

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw (-1.5,-1.05) -- (-1.75,-1.45);
  \draw (-1.5,-1.05) -- (-1.25,-1.45);
  \draw (-.5,-1.05) -- (-.75,-1.45);
  \draw (-.5,-1.05) -- (-.25,-1.45);
  \draw (.5,-1.05) -- (.25,-1.45);
  \draw (.5,-1.05) -- (.75,-1.45);
  \draw (1.5,-1.05) -- (1.25,-1.45);
  \draw (1.5,-1.05) -- (1.75,-1.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);
  \draw [very thin,gray,dashed] (-2,-1) -- (2,-1);
  \draw [very thin,gray,dashed] (-2,-1.5) -- (2,-1.5);


  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\bm{\alpha}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\bm{\beta}$};

  \draw [->] (-1.06,-.55) -- (-1.5,-.9) node [above=-.1cm,midway,rotate=40] {$\bm{\alpha}^{\text{l}}$};
  \draw [->] (-1.44,-.95) -- (-1.0,-0.6) node [below=-.1cm,midway,rotate=40] {$\bm{\beta}^{\text{l}}$};


  \draw [<-] (-.94,-.55) -- (-.5,-.9) node [above=-.1cm,midway,rotate=-40] {$\bm{\beta}^{\text{r}}$};
  \draw [<-] (-.56,-.95) -- (-0.975,-.625) node [below=-.1cm,midway,rotate=-40] {$\bm{\alpha}^{\text{r}}$};

\end{tikzpicture}


==> figures/sscl-dec.tikz <==
\begin{tikzpicture}[scale=1, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \draw (0,0) circle [radius=.1];
  
  \draw (-.1,0) -- (.1,0);
  \draw (0,-.1) -- (0,.1);

  \draw (-1.1,-.6) \Triangle{.1};
  \draw (1,-.5) \Square{.1};

  \draw (0,-.1) -- (-1,-.4);
  \draw (0,-.1) -- (1,-.4);
  
  \draw (.4,-1.1) \Triangle{.1};
  \fill (1.5,-1) circle [radius=.1];
  
  \draw (1,-.6) -- (.5,-.9);
  \draw (1,-.6) -- (1.5,-.9);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);
  \draw [very thin,gray,dashed] (-2,-1) -- (2,-1);

  \node at (-1,-.8) {Rep};
  \node at (.5,-1.3) {Rep};
  \node at (1.5,-1.3) {Rate-1};

\end{tikzpicture}


==> figures/ssclspc-dec.tikz <==
\begin{tikzpicture}[scale=1, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \draw (0,0) circle [radius=.1];
  
  \draw (-.1,0) -- (.1,0);
  \draw (0,-.1) -- (0,.1);

  \draw (-1.1,-.6) \Triangle{.1};
  \draw (1,-.5) \Square{.1};

  \draw (0,-.1) -- (-1,-.4);
  \draw (0,-.1) -- (1,-.4);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);

  \node at (-1,-.8) {Rep};
  \node at (1,-.8) {SPC};
\end{tikzpicture}


==> figures/time-req025.tikz <==
\begin{tikzpicture}

\begin{axis}[
	scale = 1,
    xmode=log,
    log basis x=2,
    xtick=data,
    xlabel={$L$},
    ylabel={Time steps}, %ylabel style={yshift=-0.85em},
    width=\columnwidth, height=7cm,
    legend pos=north east,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmin = 2,
    xmax = 512,
    ymin = 0,
    ymax = 1200,
    thick,
    mark size = 3,
    legend style={
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    /pgf/number format/.cd,
        use comma,
        1000 sep={}
]

%\addplot[
%    color=orange,
%]
%table {
%2 2302
%4 2302
%8 2302
%16 2302
%32 2302
%64 2302
%128 2302
%256 2302
%512 2302
%%1024 2302
%};
%%\addlegendentry{SCL}

\addplot[
    color=red,
]
table {
2 593
4 593
8 593
16 593
32 593
64 593
128 593
256 593
512 593
%1024 593
};
%\addlegendentry{SSCL}

\addplot[
    color=brown,
]
table {
2 518
4 518
8 518
16 518
32 518
64 518
128 518
256 518
512 518
%1024 518
};
%\addlegendentry{SSCL-SPC}

\addplot[
    color=black,
    mark=square,
]
table {
2 454
4 534
8 578
16 592
32 593
64 593
128 593
256 593
512 593
%1024 593
};
%\addlegendentry{Fast-SSCL}

\addplot[
    color=blue,
    mark=o,
]
table {
2 326
4 393
8 454
16 502
32 518
64 518
128 518
256 518
512 518
%1024 518
};
%\addlegendentry{Fast-SSCL-SPC}

\end{axis}
\end{tikzpicture}


==> figures/time-req05.tikz <==
\begin{tikzpicture}

\begin{axis}[
	scale = 1,
    xmode=log,
    log basis x=2,
    xtick=data,
    xlabel={$L$},
    ylabel={Time steps}, %ylabel style={yshift=-0.85em},
    width=\columnwidth, height=7cm,
    legend pos=north east,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmin = 2,
    xmax = 512,
    ymin = 0,
    ymax = 1200,
    thick,
    mark size = 3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 1.5mm,
      font=\fontsize{9pt}{7.2}\selectfont,
    },
    legend to name=perf-legendTimeReq,
    legend columns=5,
    /pgf/number format/.cd,
        use comma,
        1000 sep={}
]

%\addplot[
%    color=orange,
%]
%table {
%2 2558
%4 2558
%8 2558
%16 2558
%32 2558
%64 2558
%128 2558
%256 2558
%512 2558
%%1024 2558
%};
%\addlegendentry{SCL}

\addplot[
    color=red,
]
table {
2 843
4 843
8 843
16 843
32 843
64 843
128 843
256 843
512 843
%1024 843
};
\addlegendentry{SSCL}

\addplot[
    color=brown,
]
table {
2 767
4 767
8 767
16 767
32 767
64 767
128 767
512 767
%1024 767
};
\addlegendentry{SSCL-SPC}

\addplot[
    color=black,
    mark=square,
]
table {
2 447
4 550
8 647
16 737
32 807
64 842
128 843
256 843
512 843
%1024 793
};
\addlegendentry{Fast-SSCL}

\addplot[
    color=blue,
    mark=o,
]
table {
2 320
4 399
8 487
16 571
32 638
64 703
128 767
256 767
512 767
%1024 743
};
\addlegendentry{Fast-SSCL-SPC}

\end{axis}
\end{tikzpicture}


==> figures/time-req075.tikz <==
\begin{tikzpicture}

\begin{axis}[
	scale = 1,
    xmode=log,
    log basis x=2,
    xtick=data,
    xlabel={$L$},
    ylabel={Time steps}, %ylabel style={yshift=-0.85em},
    width=\columnwidth, height=7cm,
    legend pos=north east,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmin = 2,
    xmax = 512,
    ymin = 0,
    ymax = 1200,
    thick,
    mark size = 3,
    legend style={
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    /pgf/number format/.cd,
        use comma,
        1000 sep={}
]

%\addplot[
%    color=orange,
%]
%table {
%2 2814
%4 2814
%8 2814
%16 2814
%32 2814
%64 2814
%128 2814
%256 2814
%512 2814
%%1024 2814
%};
%%\addlegendentry{SCL}

\addplot[
    color=red,
]
table {
2 1039
4 1039
8 1039
16 1039
32 1039
64 1039
128 1039
256 1039
512 1039
%1024 1039
};
%\addlegendentry{SSCL}

\addplot[
    color=brown,
]
table {
2 972
4 972
8 972
16 972
32 972
64 972
128 972
256 972
512 972
%1024 972
};
%\addlegendentry{SSCL-SPC}

\addplot[
    color=black,
    mark=square,
]
table {
2 372
4 473
8 583
16 705
32 839
64 971
128 1038
256 1039
512 1039
%1024 1039
};
%\addlegendentry{Fast-SSCL}

\addplot[
    color=blue,
    mark=o,
]
table {
2 261
4 337
8 432
16 548
32 679
64 778
128 844
256 972
512 972
%1024 972
};
%\addlegendentry{Fast-SSCL-SPC}

\end{axis}
\end{tikzpicture}

